Non-tightness in class theory and second-order arithmetic

A theory T is tight if different deductively closed extensions of T (in the same language) cannot be bi-interpretable. Many well-studied foundational theories are tight, including PA [Visser2006], ZF, Z2, and KM [enayat2017]. In this article we extend Enayat's investigations to subsystems of these latter two theories. We prove that restricting the Comprehension schema of Z2 and KM gives non-tight theories. Specifically, we show that GB and ACA0 each admit different bi-interpretable extensions, and the same holds for their extensions by adding Sigma^1_k-Comprehension, for k <= 1. These results provide evidence that tightness characterizes Z2 and KM in a minimal way.

==> fig-bi-interpretations.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

	%Shape: Ellipse [id:dp2878615271092435] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (132.97,131.16) .. controls (132.97,96.73) and (143.72,68.81) .. (156.97,68.81) .. controls (170.22,68.81) and (180.96,96.73) .. (180.96,131.16) .. controls (180.96,165.59) and (170.22,193.5) .. (156.97,193.5) .. controls (143.72,193.5) and (132.97,165.59) .. (132.97,131.16) -- cycle ;
	%Shape: Ellipse [id:dp554417647551694] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (273,131.16) .. controls (273,96.73) and (283.74,68.81) .. (296.99,68.81) .. controls (310.24,68.81) and (320.99,96.73) .. (320.99,131.16) .. controls (320.99,165.59) and (310.24,193.5) .. (296.99,193.5) .. controls (283.74,193.5) and (273,165.59) .. (273,131.16) -- cycle ;
	%Shape: Ellipse [id:dp8045243889174647] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (141.63,162.33) .. controls (141.63,145.11) and (148.49,131.16) .. (156.97,131.16) .. controls (165.44,131.16) and (172.31,145.11) .. (172.31,162.33) .. controls (172.31,179.54) and (165.44,193.5) .. (156.97,193.5) .. controls (148.49,193.5) and (141.63,179.54) .. (141.63,162.33) -- cycle ;
	%Shape: Ellipse [id:dp7278393997927706] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (281.65,110.31) .. controls (281.65,87.39) and (288.52,68.81) .. (296.99,68.81) .. controls (305.47,68.81) and (312.33,87.39) .. (312.33,110.31) .. controls (312.33,133.23) and (305.47,151.81) .. (296.99,151.81) .. controls (288.52,151.81) and (281.65,133.23) .. (281.65,110.31) -- cycle ;
	%Straight Lines [id:da009874774175012702] 
	\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.97,131.16) -- (296.99,68.81) ;
	\draw [shift={(231.55,97.95)}, rotate = 156] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da4262510812542257] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.97,193.5) -- (296.99,193.5) ;
	\draw [shift={(231.98,193.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da4926795668535455] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.97,68.81) -- (296.99,68.81) ;
	\draw [shift={(220.48,68.81)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da3706986051933825] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.97,193.5) -- (296.99,151.81) ;
	\draw [shift={(220.75,174.51)}, rotate = 343.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Curve Lines [id:da004433659752528962] 
	\draw    (77.12,154.95) .. controls (97.16,134.91) and (134.59,141.31) .. (151.25,164.06) ;
	\draw [shift={(152.25,165.48)}, rotate = 235.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da6809570897558193] 
	\draw    (366.61,97.53) .. controls (364.29,74.28) and (318.46,73.17) .. (299.04,102.46) ;
	\draw [shift={(298.17,103.82)}, rotate = 301.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

	% Text Node
	\draw (27.01,157.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {interpreted models};
	% Text Node
	\draw (340.51,100.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {interpreted models};
	% Text Node
	\draw (118.04,45.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Models of $\ZF + \CH$};
	% Text Node
	\draw (251.69,45.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Models of $\displaystyle\ZF + \neg \CH$};
\end{tikzpicture}

